Synaptic Cleft Segmentation in Non-Isotropic Volume Electron Microscopy of the Complete Drosophila Brain

Neural circuit reconstruction at single synapse resolution is increasingly recognized as crucially important to decipher the function of biological nervous systems. Volume electron microscopy in serial transmission or scanning mode has been demonstrated to provide the necessary resolution to segment or trace all neurites and to annotate all synaptic connections. Automatic annotation of synaptic connections has been done successfully in near isotropic electron microscopy of vertebrate model organisms. Results on non-isotropic data in insect models, however, are not yet on par with human annotation. We designed a new 3D-U-Net architecture to optimally represent isotropic fields of view in non-isotropic data. We used regression on a signed distance transform of manually annotated synaptic clefts of the CREMI challenge dataset to train this model and observed significant improvement over the state of the art. We developed open source software for optimized parallel prediction on very large volumetric datasets and applied our model to predict synaptic clefts in a 50 tera-voxels dataset of the complete Drosophila brain. Our model generalizes well to areas far away from where training data was available.

==> paper-dtu-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,1764.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,220){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(396,404){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \csname LTb\endcsname%
      \put(396,588){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(396,772){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \csname LTb\endcsname%
      \put(396,956){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(396,1140){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(396,1324){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(708,0){\makebox(0,0){\strut{}\tiny 1}}%
      \put(1069,0){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1430,0){\makebox(0,0){\strut{}\tiny 3}}%
      \put(1790,0){\makebox(0,0){\strut{}\tiny 4}}%
      \put(2151,0){\makebox(0,0){\strut{}\tiny 5}}%
      \put(2512,0){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2872,0){\makebox(0,0){\strut{}\tiny 7}}%
      \put(3233,0){\makebox(0,0){\strut{}\tiny 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,772){\rotatebox{-270}{\makebox(0,0){\tiny CREMI score}}}%
      \put(1898,-220){\makebox(0,0){\tiny $\times$10,000 iterations}}%
      \put(1898,1489){\makebox(0,0){\strut{}\tiny (a) architecture}}%
      \csname LTb\endcsname%
      \put(2900,1319){\makebox(0,0){\tiny\hspace{-3em} DTU-1}}%
      \csname LTb\endcsname%
      \put(2900,1199){\makebox(0,0){\tiny\hspace{-3em} DTU-2}}%
      \csname LTb\endcsname%
      \put(2900,1079){\makebox(0,0){\tiny\hspace{-5.5em} DTU-2 small}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3996,220){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(3996,404){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \csname LTb\endcsname%
      \put(3996,588){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(3996,772){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \csname LTb\endcsname%
      \put(3996,956){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(3996,1140){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(3996,1324){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(4308,0){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4669,0){\makebox(0,0){\strut{}\tiny 2}}%
      \put(5030,0){\makebox(0,0){\strut{}\tiny 3}}%
      \put(5390,0){\makebox(0,0){\strut{}\tiny 4}}%
      \put(5751,0){\makebox(0,0){\strut{}\tiny 5}}%
      \put(6112,0){\makebox(0,0){\strut{}\tiny 6}}%
      \put(6472,0){\makebox(0,0){\strut{}\tiny 7}}%
      \put(6833,0){\makebox(0,0){\strut{}\tiny 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3622,772){\rotatebox{-270}{\makebox(0,0){\tiny CREMI score}}}%
      \put(5498,-220){\makebox(0,0){\tiny $\times$10,000 iterations}}%
      \put(5498,1489){\makebox(0,0){\strut{}\tiny (b) classification}}%
      \csname LTb\endcsname%
      \put(6500,1319){\makebox(0,0){\tiny\hspace{-3em} DTU-1}}%
      \csname LTb\endcsname%
      \put(6500,1199){\makebox(0,0){\tiny\hspace{-3em} DTU-2}}%
      \csname LTb\endcsname%
      \put(6500,1079){\makebox(0,0){\tiny\hspace{-3em} BCU-1}}%
      \csname LTb\endcsname%
      \put(6500,959){\makebox(0,0){\tiny\hspace{-3em} BCU-2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper-dtu-gnuplottex-fig1-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper-dtu-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,1764.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(396,220){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(396,404){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \csname LTb\endcsname%
      \put(396,588){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(396,772){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \csname LTb\endcsname%
      \put(396,956){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(396,1140){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(396,1324){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(708,0){\makebox(0,0){\strut{}\tiny 1}}%
      \put(1069,0){\makebox(0,0){\strut{}\tiny 2}}%
      \put(1430,0){\makebox(0,0){\strut{}\tiny 3}}%
      \put(1790,0){\makebox(0,0){\strut{}\tiny 4}}%
      \put(2151,0){\makebox(0,0){\strut{}\tiny 5}}%
      \put(2512,0){\makebox(0,0){\strut{}\tiny 6}}%
      \put(2872,0){\makebox(0,0){\strut{}\tiny 7}}%
      \put(3233,0){\makebox(0,0){\strut{}\tiny 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(22,772){\rotatebox{-270}{\makebox(0,0){\tiny CREMI score}}}%
      \put(1898,-220){\makebox(0,0){\tiny $\times$10,000 iterations}}%
      \put(1898,1489){\makebox(0,0){\strut{}\tiny (c) loss balancing}}%
      \csname LTb\endcsname%
      \put(2900,1319){\makebox(0,0){\tiny\hspace{-3em} DTU-1}}%
      \csname LTb\endcsname%
      \put(2900,1199){\makebox(0,0){\tiny\hspace{-3em} DTU-2}}%
      \csname LTb\endcsname%
      \put(2900,1079){\makebox(0,0){\tiny\hspace{-5.75em} DTU-1 unbal}}%
      \csname LTb\endcsname%
      \put(2900,959){\makebox(0,0){\tiny\hspace{-5.75em} DTU-2 unbal}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3996,220){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \csname LTb\endcsname%
      \put(3996,404){\makebox(0,0)[r]{\strut{}\tiny 50}}%
      \csname LTb\endcsname%
      \put(3996,588){\makebox(0,0)[r]{\strut{}\tiny 100}}%
      \csname LTb\endcsname%
      \put(3996,772){\makebox(0,0)[r]{\strut{}\tiny 150}}%
      \csname LTb\endcsname%
      \put(3996,956){\makebox(0,0)[r]{\strut{}\tiny 200}}%
      \csname LTb\endcsname%
      \put(3996,1140){\makebox(0,0)[r]{\strut{}\tiny 250}}%
      \csname LTb\endcsname%
      \put(3996,1324){\makebox(0,0)[r]{\strut{}\tiny 300}}%
      \put(4308,0){\makebox(0,0){\strut{}\tiny 1}}%
      \put(4669,0){\makebox(0,0){\strut{}\tiny 2}}%
      \put(5030,0){\makebox(0,0){\strut{}\tiny 3}}%
      \put(5390,0){\makebox(0,0){\strut{}\tiny 4}}%
      \put(5751,0){\makebox(0,0){\strut{}\tiny 5}}%
      \put(6112,0){\makebox(0,0){\strut{}\tiny 6}}%
      \put(6472,0){\makebox(0,0){\strut{}\tiny 7}}%
      \put(6833,0){\makebox(0,0){\strut{}\tiny 8}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3622,772){\rotatebox{-270}{\makebox(0,0){\tiny CREMI score}}}%
      \put(5498,-220){\makebox(0,0){\tiny $\times$10,000 iterations}}%
      \put(5498,1489){\makebox(0,0){\strut{}\tiny (d) auxiliary training}}%
      \csname LTb\endcsname%
      \put(6500,1319){\makebox(0,0){\tiny\hspace{-3em} DTU-1}}%
      \csname LTb\endcsname%
      \put(6500,1199){\makebox(0,0){\tiny\hspace{-3em} DTU-2}}%
      \csname LTb\endcsname%
      \put(6500,1079){\makebox(0,0){\tiny\hspace{-4.75em} DTU-1 bdy}}%
      \csname LTb\endcsname%
      \put(6500,959){\makebox(0,0){\tiny\hspace{-4.75em} DTU-2 bdy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{paper-dtu-gnuplottex-fig2-eps-converted-to}}%
    \gplfronttext
  \end{picture}%
\endgroup

